Non-prehensile Planar Manipulation via Trajectory Optimization with Complementarity Constraints

Contact adaption is an essential capability when manipulating objects. Two key contact modes of non-prehensile manipulation are sticking and sliding. This paper presents a Trajectory Optimization (TO) method formulated as a Mathematical Program with Complementarity Constraints (MPCC), which is able to switch between these two modes. We show that this formulation can be applicable to both planning and Model Predictive Control (MPC) for planar manipulation tasks. We numerically compare: (i) our planner against a mixed integer alternative, showing that the MPCC planer converges faster, scales better with respect to time horizon, and can handle environments with obstacles; (ii) our controller against a state-of-the-art mixed integer approach, showing that the MPCC controller achieves better tracking and more consistent computation times. Additionally, we experimentally validate both our planner and controller with the KUKA LWR robot on a range of planar manipulation tasks.

==> Tikz/fig_mode_sliding_clockwise.tex <==
\begin{tikzpicture}
    % Constants for scaling
    \def\U{0.8cm}
    %----------------------------------------------------------------------------
    \coordinate (origin) at (0,0);
    \coordinate (cornerRight) at ($(origin)+(1*\U,0)$);
    \coordinate (endRight) at ($(cornerRight)+(0,-0.5*\U)$);
    \coordinate (cornerLeft) at ($(origin)+(-1*\U,0)$);
    \coordinate (endLeft) at ($(cornerLeft)+(0,-0.5*\U)$);
    \coordinate (arrowStart) at ($(origin)+(120:1.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw slider
    \draw[very thick, black!70, line cap=round] (endLeft) -- (cornerLeft) -- (cornerRight) -- (endRight);
    \draw[black!70] (endLeft) to [out=45,in=-135] (endRight);
    %----------------------------------------------------------------------------
    %% Draw friction cone
    \fill[blue!10] (origin) -- ($(origin)+(120:1.2*\U)$) to [out=-45,in=135] ($(origin)+(60:1.2*\U)$) -- cycle;
    % \draw[dashed, blue] (origin) -- ($(origin)+(120:1.5*\U)$);
    \draw[dashed, blue] (origin) -- ($(origin)+(60:1.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw pusher
    \draw[fill=black, name path=circle] ($(origin)+(90:0.12*\U)$) circle (0.12*\U);
    %----------------------------------------------------------------------------
    % Draw friction arrow
    \path[name path=S--O] (arrowStart) -- (origin);
    \path[name intersections={of=circle and S--O,by={A,B}}];
    \draw[red, -latex, thick] (arrowStart) -- (A);
    %----------------------------------------------------------------------------
    % Draw friction arrow
    \draw[red, -latex, thick] ($(origin)+(0.3*\U,0.12*\U)$) --++ (0.5*\U,0);
    %----------------------------------------------------------------------------
\end{tikzpicture}


==> Tikz/fig_mode_sliding_counterclockwise.tex <==
\begin{tikzpicture}
    % Constants for scaling
    \def\U{0.8cm}
    %----------------------------------------------------------------------------
    \coordinate (origin) at (0,0);
    \coordinate (cornerRight) at ($(origin)+(1*\U,0)$);
    \coordinate (endRight) at ($(cornerRight)+(0,-0.5*\U)$);
    \coordinate (cornerLeft) at ($(origin)+(-1*\U,0)$);
    \coordinate (endLeft) at ($(cornerLeft)+(0,-0.5*\U)$);
    \coordinate (arrowStart) at ($(origin)+(60:1.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw slider
    \draw[very thick, black!70, line cap=round] (endLeft) -- (cornerLeft) -- (cornerRight) -- (endRight);
    \draw[black!70] (endLeft) to [out=45,in=-135] (endRight);
    %----------------------------------------------------------------------------
    %% Draw friction cone
    \fill[blue!10] (origin) -- ($(origin)+(120:1.2*\U)$) to [out=-45,in=135] ($(origin)+(60:1.2*\U)$) -- cycle;
    \draw[dashed, blue] (origin) -- ($(origin)+(120:1.5*\U)$);
    % \draw[dashed, blue] (origin) -- ($(origin)+(60:1.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw pusher
    \draw[fill=black, name path=circle] ($(origin)+(90:0.12*\U)$) circle (0.12*\U);
    %----------------------------------------------------------------------------
    % Draw friction arrow
    \path[name path=S--O] (arrowStart) -- (origin);
    \path[name intersections={of=circle and S--O,by={A,B}}];
    \draw[red, -latex, thick] (arrowStart) -- (A);
    %----------------------------------------------------------------------------
    % Draw friction arrow
    \draw[red, -latex, thick] ($(origin)+(-0.3*\U,0.12*\U)$) --++ (-0.5*\U,0);
    %----------------------------------------------------------------------------
\end{tikzpicture}


==> Tikz/fig_mode_sticking.tex <==
\begin{tikzpicture}
    % Constants for scaling
    \def\U{0.8cm}
    %----------------------------------------------------------------------------
    \coordinate (origin) at (0,0);
    \coordinate (cornerRight) at ($(origin)+(1*\U,0)$);
    \coordinate (endRight) at ($(cornerRight)+(0,-0.5*\U)$);
    \coordinate (cornerLeft) at ($(origin)+(-1*\U,0)$);
    \coordinate (endLeft) at ($(cornerLeft)+(0,-0.5*\U)$);
    \coordinate (arrowStart) at ($(origin)+(100:1.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw slider
    \draw[very thick, black!70, line cap=round] (endLeft) -- (cornerLeft) -- (cornerRight) -- (endRight);
    \draw[black!70] (endLeft) to [out=45,in=-135] (endRight);
    %----------------------------------------------------------------------------
    %% Draw friction cone
    \fill[blue!10] (origin) -- ($(origin)+(120:1.2*\U)$) to [out=-45,in=135] ($(origin)+(60:1.2*\U)$) -- cycle;
    \draw[dashed, blue] (origin) -- ($(origin)+(120:1.5*\U)$);
    \draw[dashed, blue] (origin) -- ($(origin)+(60:1.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw pusher
    \draw[fill=black, name path=circle] ($(origin)+(90:0.12*\U)$) circle (0.12*\U);
    %----------------------------------------------------------------------------
    % Draw friction arrow
    \path[name path=S--O] (arrowStart) -- (origin);
    \path[name intersections={of=circle and S--O,by={A,B}}];
    \draw[red, -latex, thick] (arrowStart) -- (A);
    %----------------------------------------------------------------------------
\end{tikzpicture}


==> Tikz/fig_results_plots.tex <==
\begin{tikzpicture}
    %  ------------------------------------------------------------------------
    % load tables
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_circle_cc_action.csv}{\tableCCMPC}
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_circle_mi_action.csv}{\tableMIMPC}
    \pgfplotstableread[col sep=comma, header=true]{data/planning_times_cc_mean.csv}{\tableCCPlanning}
    \pgfplotstableread[col sep=comma, header=true]{data/planning_times_mi_mean.csv}{\tableMIPlanning}
    \pgfplotstableread[col sep=comma]{data/error_with_dist_mi.csv}{\tableMIDist}%
    \pgfplotstableread[col sep=comma]{data/error_with_dist_cc.csv}{\tableCCDist}%
    \pgfplotstableread[col sep=comma]{data/time_horizon_comparison_mi.csv}{\tableMITH}%
    \pgfplotstableread[col sep=comma]{data/time_horizon_comparison_cc.csv}{\tableCCTH}%
    %------------------------------------------------------------------------
    \begin{axis}[
        name=solvingTimeMPC,
        ymin = 0.0, ymax=100,
        xlabel={Time$\;[\si{\second}]$},
        ylabel={Duration$\;[\si{\milli\second}]$},
        grid=both,
        enlargelimits=false,
        width=0.5\textwidth,
        height=3.0cm,
        legend style={column sep=2mm},
        legend to name={commonLegendRes},
        legend columns = 5,
    ]
        %------------------------------------------------------------------------
        % add legend items
        \addlegendimage{color=blue,mark=x}
        \addlegendentry{MIQP}
        \addlegendimage{color=blue,mark=o}
        \addlegendentry{MINLP}
        \addlegendimage{color=black,mark=+}
        \addlegendentry{MPCC}
        \addlegendimage{dashed,very thick,color=red}
        \addlegendentry{$50\;\si{\hertz}$}
        \addlegendimage{mark=x,only marks,black!20!red,mark size=3.0pt,thick}
        \addlegendentry{Disturbance}
        %------------------------------------------------------------------------
        \addplot[
            mark=x,
            only marks,
            blue,
        ] table [
            col sep=comma,
            x={time},
            y expr={\thisrow{comp_time}*1000},
        ] {\tableMIMPC};
        \addplot[
            mark=+,
            only marks,
            black,
        ] table [
            col sep=comma,
            x={time},
            y expr={\thisrow{comp_time}*1000},
        ] {\tableCCMPC};
        \draw[red, dashed, very thick] (\pgfkeysvalueof{/pgfplots/xmin}, 20) -- (\pgfkeysvalueof{/pgfplots/xmax}, 20);
        \coordinate (coorb) at (axis cs:5,20);
        \draw[color=black!20!red, mark size=6.0pt, ultra thick] plot[mark=x] coordinates{(coorb)} node {};
    \end{axis}
    %------------------------------------------------------------------------
    \begin{axis}[
      name=errorMPC,
      at={($(solvingTimeMPC.north east)+(1.5cm,0.)$)},
      anchor=north west,
      % legend columns=2,
      % legend pos = north east,
      % xmin = 0.0, xmax=1.8,
      % width=0.45\textwidth,
      ymode=log,
      log basis y={10},
      xlabel={Angular disturbance$\;[\si{\radian\per\second}]$},
      ylabel={Error$\;[\si{\milli\meter}]$},
      grid=major,
      % grid=both,
      % minor tick style={draw=none},
      enlargelimits=false,
      width=0.5\textwidth,
      height=3.0cm,
      ]
      \addplot[mark=x, thick, blue] table [x={ang_dist}, y={err_median}] {\tableMIDist};
      \addplot[mark=+, thick, black] table [x={ang_dist}, y={err_median}] {\tableCCDist};
      % -------------------------------------------
      \addplot[name path=mi_lower,draw=none] table [x={ang_dist},y={err_lower}] {\tableMIDist};
      \addplot[name path=mi_upper,draw=none] table [x={ang_dist},y={err_upper}] {\tableMIDist};
      \addplot[fill=blue, opacity=0.2] fill between [of=mi_lower and mi_upper];
      % -------------------------------------------
      \addplot[name path=cc_lower,draw=none] table [x={ang_dist},y={err_lower}] {\tableCCDist};
      \addplot[name path=cc_upper,draw=none] table [x={ang_dist},y={err_upper}] {\tableCCDist};
      \addplot[fill=black, opacity=0.2] fill between [of=cc_lower and cc_upper];
      % -------------------------------------------
    \end{axis}
    %------------------------------------------------------------------------
    \begin{axis}[
      name=timeHorizonMPC,
      at={($(solvingTimeMPC.south east)+(0,-0.9cm)$)},
      anchor=north east,
      % legend columns=2,
      % legend pos = north west,
      % xmin = 0.0, xmax=1.8,
      % width=0.45\textwidth,
      % ymode=log,
      % log basis y={10},
      xlabel={Horizon$\;[N]$},
      ylabel={Duration$\;[\si{\milli\second}]$},
      grid=both,
      enlargelimits=false,
      width=0.5\textwidth,
      height=3.0cm,
      ]
      \addplot[mark=x, thick, blue] table [x={th}, y={comp_time_median}] {\tableMITH};
      \addplot[mark=+, thick, black] table [x={th}, y={comp_time_median}] {\tableCCTH};
      % -------------------------------------------
      \addplot[name path=mi_lower,draw=none] table [x={th},y={comp_time_lower}] {\tableMITH};
      \addplot[name path=mi_upper,draw=none] table [x={th},y={comp_time_upper}] {\tableMITH};
      \addplot[fill=blue, opacity=0.2] fill between [of=mi_lower and mi_upper];
      % -------------------------------------------
      \addplot[name path=cc_lower,draw=none] table [x={th},y={comp_time_lower}] {\tableCCTH};
      \addplot[name path=cc_upper,draw=none] table [x={th},y={comp_time_upper}] {\tableCCTH};
      \addplot[fill=black, opacity=0.2] fill between [of=cc_lower and cc_upper];
      % -------------------------------------------
      % draw 50 Hz line
      \draw[red, dashed, very thick] (\pgfkeysvalueof{/pgfplots/xmin}, 20) -- (\pgfkeysvalueof{/pgfplots/xmax}, 20);
      % -------------------------------------------
    \end{axis}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=solvingTimePlanning,
        at={($(errorMPC.south east)+(0,-0.9cm)$)},
        anchor=north east,
        % ymin = 0.0, ymax=22,
        xlabel={Time horizon$\;[\si{\second}]$},
        ylabel={Duration$\;[\si{\second}]$},
        grid=both,
        enlargelimits=false,
        width=0.5\textwidth,
        height=3.0cm,
    ]
        \addplot[
            % mark=asterisk,
            % mark=+,
            mark=o,
            % only marks,
            % mark size=0.2pt,
            blue,
        ] table [
            col sep=comma,
            x={horizon},
            y={mean_time},
        ] {\tableMIPlanning};
        \addplot[
            % mark=asterisk,
            mark=+,
            % only marks,
            % mark size=0.2pt,
            black,
        ] table [
            col sep=comma,
            x={horizon},
            y={mean_time},
        ] {\tableCCPlanning};
    \end{axis}
    %------------------------------------------------------------------------
    %------------------------------------------------------------------------
    % Legend
    \node[above=0.0cm, anchor=south] (legend) at ($(solvingTimeMPC.north west)!0.5!(errorMPC.north east)$) {\pgfplotslegendfromname{commonLegendRes}};
    %------------------------------------------------------------------------
    % labels
    \node[rectangle,fill=white,text width=0.5em, below=0.1cm, anchor=north] (labelaREC) at ($(solvingTimeMPC.north)$) {};
    \node (labela) at ($(solvingTimeMPC.north)$) [text width=1em,anchor=south,align=center] {\subcaption{}\label{fig:tracking_circle_comp_time}};
    \node[rectangle,fill=white,text width=0.5em, below=0.1cm, anchor=north] (labelcREC) at ($(errorMPC.north)$) {};
    \node (labelb) at ($(errorMPC.north)$) [text width=1em,anchor=south,align=center] {\subcaption{}\label{fig:tracking_circle_disturbance_error}};
    \node[rectangle,fill=white,text width=0.5em, below=0.1cm, anchor=north] (labeldREC) at ($(timeHorizonMPC.north)$) {};
    \node (labelc) at ($(timeHorizonMPC.north)$) [text width=1em,anchor=south,align=center] {\subcaption{}\label{fig:tracking_circle_time_horizon_comp_time}};
    \node[rectangle,fill=white,text width=0.5em, below=0.1cm, anchor=north] (labelbREC) at ($(solvingTimePlanning.north)$) {};
    \node (labeld) at ($(solvingTimePlanning.north)$) [text width=1em,anchor=south,align=center] {\subcaption{}\label{fig:planning_comp_time}};
    %------------------------------------------------------------------------
\end{tikzpicture}


==> Tikz/fig_robot_box_goal.tex <==
\begin{tikzpicture}
    % Definition of styles
    \input{Tikz/tikz.tex}
    % Constants for scalling
    \def\U{1.2cm}
    \def\qa{-20}
    \def\qb{80}
    \def\qc{110}
    \def\qd{-110}
    \edef\qab{0}
    \pgfmathparse{\qa+\qb-90}
    \edef\qab{\pgfmathresult}
    \def\squared{1.0*\U}
    \def\op{1.0}
    %----------------------------------------------------------------------------
    \coordinate (origin) at (0,0);
    \coordinate (base1) at (1.2*\U,0.2*\U);
    \coordinate (wrist1) at ($(base1)+(\qa:1.2*\U)$);
    \coordinate (endeffector1) at ($(wrist1)!0.8*\U!180+\qb:(base1)$);
    \coordinate (base2) at (-1.2*\U,0.2*\U);
    \coordinate (wrist2) at ($(base2)+(\qc:1.2*\U)$);
    \coordinate (endeffector2) at ($(wrist2)!0.8*\U!180+\qd:(base2)$);
    \coordinate (boxcenter) at ($(endeffector1)!0.5*\squared!180:(wrist1)$);
    \coordinate (boxfront) at ($(endeffector1)!1.1*\squared!180:(wrist1)$);
    \coordinate (boxtarget) at (0,1.4*\U);
    \coordinate (boxtargetback) at (0.7*\U,1.4*\U);
    \coordinate (midpoint) at (3.0*\U,2.2*\U);
    %----------------------------------------------------------------------------
    \pic {square={boxcenter,\qab,\squared}};
    \draw[red, dashed, ultra thick] ($(boxtarget)+(0.6*\squared,0.6*\squared)$) rectangle ($(boxtarget)+(-0.6*\squared,-0.6*\squared)$);
    \draw[-latex, red, very thick] (boxtarget) --++ (0,0.5*\U);
    \path[draw,
        decoration={%
            markings,
            mark=at position 0.25 with {\arrow{>}},
            mark=at position 0.50 with {\arrow{>}},
            mark=at position 0.75 with {\arrow{>}},
        },
        postaction=decorate] (boxfront) to [out=\qab+90,in=0] (midpoint) to [out=180,in=0] (boxtargetback);
    %----------------------------------------------------------------------------
    % Draw robot arm right
    \pic {lastlinklinecontact={wrist1,endeffector1,0.1*\U,\op}};
    \pic {linkwithbreak={base1,wrist1,0.1*\U,\op,\qa}} node[] (link1) {};
    %----------------------------------------------------------------------------
    % Draw robot arm left
    \pic {lastlinklinecontact={wrist2,endeffector2,0.1*\U,\op}};
    \pic {linkwithbreak={base2,wrist2,0.1*\U,\op,\qc}} node[] (link2) {};
    %----------------------------------------------------------------------------
    % Draw axis
    \draw[thick,->] (origin) -- ++(0.5*\U,0) node[black,below] {$\mathrm{x}$};
    \draw[thick,->] (origin) -- ++(0,0.5*\U) node[black,left] {$\mathrm{y}$};
\end{tikzpicture}


==> Tikz/fig_single_contact_diag.tex <==
\begin{tikzpicture}%[rotate=0, scale=1.0]
    % Constants for scalling
    \def\U{0.9cm}
    % \def\thetaval{30}
    \def\thetaval{-10}
    \def\psival{40}
    \edef\psitheta{0}
    \pgfmathparse{\psival+\thetaval}
    \edef\psitheta{\pgfmathresult}
    \edef\angNorm{0}
    \pgfmathparse{\psival+\thetaval+14+180}
    \edef\angNorm{\pgfmathresult}
    %----------------------------------------------------------------------------
    \coordinate (origin) at (0,0);
    \coordinate (objectCentre) at ($(origin)+(2.5*\U,0.5*\U)$);
    %----------------------------------------------------------------------------
    % Draw object
    \coordinate (objectB1) at ($(objectCentre)+(\thetaval+0:1.8*\U)$);
    \coordinate (objectB2) at ($(objectCentre)+(\thetaval+\psival:1.4*\U)$);
    \coordinate (objectContact) at (objectB2);
    \coordinate (objectB3) at ($(objectCentre)+(\thetaval+90:1.4*\U)$);
    \coordinate (objectB4) at ($(objectCentre)+(\thetaval+135:1.4*\U)$);
    \coordinate (objectB5) at ($(objectCentre)+(\thetaval+180:1.5*\U)$);
    \coordinate (objectB6) at ($(objectCentre)+(\thetaval+-135:1.2*\U)$);
    \coordinate (objectB7) at ($(objectCentre)+(\thetaval+-90:1.1*\U)$);
    \coordinate (objectB8) at ($(objectCentre)+(\thetaval+-45:1.2*\U)$);
    \draw[rotate=\thetaval] (objectB1) to [out=90,in=-45+8] (objectB2)
    to [out=135+8,in=0] (objectB3) to [out=180,in=45] (objectB4)
    to [out=-135,in=90] (objectB5) to [out=-90,in=135+5] (objectB6)
    to [out=-45+5,in=-180] (objectB7) to [out=0,in=-135-10] (objectB8) to [out=45-10,in=-90] cycle;
    %----------------------------------------------------------------------------
    % Draw friction cone
    \draw[dashed, blue] (objectContact) -- ($(objectContact)+(\angNorm+180-30:1.0*\U)$);
    \draw[dashed, blue] (objectContact) -- ($(objectContact)+(\angNorm+180+30:1.0*\U)$);
    \fill[blue!10] (objectContact) -- ($(objectContact)+(\angNorm+180-30:0.7*\U)$) to [out=120,in=30] ($(objectContact)+(\angNorm+180+30:0.7*\U)$) -- cycle;
    %----------------------------------------------------------------------------
    % Draw angle lines
    \def\dashL{3.0*\U}
    \draw[dashed] (objectCentre) -- ($(objectCentre)+(0:2.5*\U)$);
    \draw[dashed] (objectCentre) -- ($(objectCentre)+(\thetaval:\dashL)$);
    \draw[dashed] (objectCentre) -- ($(objectCentre)+(\psitheta:\dashL)$);
    \draw[<->] ($(objectCentre)+(0:2.0*\U)$) arc (0:\thetaval:2.0*\U) node[midway, right] {$\theta$};
    \draw[<->] ($(objectCentre)+(\thetaval:2.8*\U)$) arc (\thetaval:\psitheta:2.8*\U) node[midway, right] {$\phi_C$};
    \draw[->] (objectCentre) -- (objectB6) node[right] {$r(\phi)$};
    %----------------------------------------------------------------------------
    % Draw axis
    \draw[thick,->] (origin) -- ++(0.5*\U,0) node[black,below] {$\mathrm{x}$};
    \draw[thick,->] (origin) -- ++(0,0.5*\U) node[black,left] {$\mathrm{y}$};
    \node at (origin) [below left] {G};
    \draw[thick,->, rotate=\thetaval] (objectCentre) -- ++(0.5*\U,0) node[black, below] {$\mathrm{x}$};
    \draw[thick,->, rotate=\thetaval] (objectCentre) -- ++(0,0.5*\U) node[black, left] {$\mathrm{y}$};
    \node at (objectCentre) [left] {S};
    \draw[thick,->, rotate=\angNorm] (objectContact) -- ++(0.5*\U,0) node[black, right] {$\mathrm{n}$};
    \draw[thick,->, rotate=\angNorm] (objectContact) -- ++(0,0.5*\U) node[black, right] {$\mathrm{t}$};
    \node at (objectContact) [left] {C};
    %----------------------------------------------------------------------------
    % Draw pusher
    \draw[fill=black] ($(objectContact)+(\angNorm+180:0.12*\U)$) circle (0.12*\U);
\end{tikzpicture}


==> Tikz/fig_trajectory_plots.tex <==
\def\xLSim{0.07}
\def\yLSim{0.12}
\def\rpSim{0.01}
\def\idxStart{0}
\begin{tikzpicture}
    % Definition of styles
    \input{Tikz/tikz.tex}
    %  ------------------------------------------------------------------------
    %  circle trajectory
    %  ------------------------------------------------------------------------
    % load tables
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_circle_cc_state.csv}{\tableTrackingCircleCCState}
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_circle_mi_state.csv}{\tableTrackingCircleMIState}
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_opt}\of\tableTrackingCircleCCState
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_opt}\of\tableTrackingCircleCCState
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_opt}\of\tableTrackingCircleCCState
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of\tableTrackingCircleCCState
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of\tableTrackingCircleCCState
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=circle,
        xlabel={$\mathrm{x}\;[\si{\meter}]$},
        ylabel={$\mathrm{y}\;[\si{\meter}]$},
        enlarge x limits=0.05,
        enlarge y limits=0.05,
        axis equal image,
        height=6.0cm,
        legend style={column sep=2mm},
        legend to name={commonLegendTraj},
        legend columns = 3,
        transpose legend,
    ]
        %------------------------------------------------------------------------
        % add legend items
        \addlegendimage{black!50!green,->,very thick}
        \addlegendentry{Slider initial config.}
        \addlegendimage{black!50!green,only marks,mark=*}
        \addlegendentry{Pusher initial pos.}
        %-------------
        \addlegendimage{black!20!red,->,very thick}
        \addlegendentry{Slider goal config.}
        \addlegendimage{black!20!red,only marks,mark=*}
        \addlegendentry{Pusher goal config.}
        %-------------
        \addlegendimage{black,->,very thick}
        \addlegendentry{Slider config.}
        \addlegendimage{black,only marks,mark=*}
        \addlegendentry{Pusher pos.}
        %-------------
        \addlegendimage{dashdotted, thick, black!20!red}
        \addlegendentry{Slider nominal traj.}
        \addlegendimage{black!20!red,thick}
        \addlegendentry{Slider planned traj.}
        \addlegendimage{thick, black!20!red, dashed}
        \addlegendentry{Pusher planned traj.}
        \addlegendimage{black}
        \addlegendentry{Slider MPCC traj.}
        \addlegendimage{dashed, black}
        \addlegendentry{Pusher MPCC traj.}
        \addlegendimage{densely dashdotdotted, blue}
        \addlegendentry{Slider MIQP traj.}
        %-------------
        \addlegendimage{blue!80!black,only marks,mark=*,mark size=4.0pt}
        \addlegendentry{Obstacle}
        \addlegendimage{mark=x,only marks,black!20!red,mark size=3.0pt,thick}
        \addlegendentry{Disturbance}
        %------------------------------------------------------------------------
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        %------------------------------------------------------------------------
        \pic {rectStart={coorStart,deg(\thetaStart),\xLSim,\yLSim}};
        %------------------------------------------------------------------------
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStart}{\ypStart}}
            {\pgfplotspointaxisdirectionxy{\rpSim}{0}}
            {\pgfplotspointaxisdirectionxy{0}{\rpSim}}
        };
        %------------------------------------------------------------------------
        \pgfplotsextra{
            \foreach \i in {15,140}{
                % read coordinates for \i
                \pgfplotstablegetelem{\i}{x_opt}\of\tableTrackingCircleCCState
                \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{y_opt}\of\tableTrackingCircleCCState
                \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{theta_opt}\of\tableTrackingCircleCCState
                \pgfmathsetmacro{\theta}{\pgfplotsretval};
                \pgfplotstablegetelem{\i}{x_pusher}\of\tableTrackingCircleCCState
                \pgfmathsetmacro{\xp}{\pgfplotsretval};
                \pgfplotstablegetelem{\i}{y_pusher}\of\tableTrackingCircleCCState
                \pgfmathsetmacro{\yp}{\pgfplotsretval};
                % Get coordinates
                \coordinate (coor) at (axis cs:\xCoor,\yCoor);
                \coordinate (coorp) at (axis cs:\xp,\yp);
                % draw slider
                \pic {rectObj={coor,deg(\theta),\xLSim,\yLSim}};
                % draw pusher
                \draw[fill=black,draw=black] \pgfextra{
                    \pgfpathellipse{\pgfplotspointaxisxy{\xp}{\yp}}
                    {\pgfplotspointaxisdirectionxy{\rpSim}{0}}
                    {\pgfplotspointaxisdirectionxy{0}{\rpSim}}
                };
            }
        }
        %------------------------------------------------------------------------
        % draw nominal trajectory
        \addplot[
            dashdotted,
            thick,
            black!20!red,
        ] table [
            col sep=comma,
            x={x_nom},
            y={y_nom},
        ] {\tableTrackingCircleCCState};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            black,
        ] table [
            col sep=comma,
            x={x_opt},
            y={y_opt},
        ] {\tableTrackingCircleCCState};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            densely dashdotdotted,
            blue,
        ] table [
            col sep=comma,
            x={x_opt},
            y={y_opt},
        ] {\tableTrackingCircleMIState};
        %------------------------------------------------------------------------
        % draw disturbance points
        \pgfplotstablegetelem{125}{x_opt}\of\tableTrackingCircleCCState
        \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
        \pgfplotstablegetelem{125}{y_opt}\of\tableTrackingCircleCCState
        \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
        \coordinate (coor) at (axis cs:\xCoor,\yCoor);
        \draw[color=black!20!red, mark size=4.0pt, thick] plot[mark=x] coordinates{(coor)} node {};
        \pgfplotstablegetelem{125}{x_opt}\of\tableTrackingCircleMIState
        \pgfmathsetmacro{\xCoorb}{\pgfplotsretval}
        \pgfplotstablegetelem{125}{y_opt}\of\tableTrackingCircleMIState
        \pgfmathsetmacro{\yCoorb}{\pgfplotsretval}
        \coordinate (coorb) at (axis cs:\xCoorb,\yCoorb);
        \draw[color=black!20!red, mark size=4.0pt, thick] plot[mark=x] coordinates{(coorb)} node {};
        %------------------------------------------------------------------------
    \end{axis}
    %  ------------------------------------------------------------------------
    %  circle trajectory
    %  ------------------------------------------------------------------------
    %  load tables
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_eight_cc_state.csv}{\tableTrackingEightCCState}
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_eight_mi_state.csv}{\tableTrackingEightMIState}
    %------------------------------------------------------------------------
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_opt}\of\tableTrackingEightCCState
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_opt}\of\tableTrackingEightCCState
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_opt}\of\tableTrackingEightCCState
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of\tableTrackingEightCCState
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of\tableTrackingEightCCState
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=eight,
        at={($(circle.east)+(0.9cm,0)$)},
        anchor=west,
        height=6.0cm,
        xlabel={$\mathrm{x}\;[\si{\meter}]$},
        % xticklabels={-0.1,0,0.1},
        xtick={-0.1,0,0.1},
        % ylabel={$\mathrm{y}\;[\si{\meter}]$},
        enlarge x limits=0.05,
        enlarge y limits=0.05,
        axis equal image,
        % ymax=0.3,
    ]
        %------------------------------------------------------------------------
        % transform variables
        \pgfmathsetmacro{\thetaStartRot}{deg(\thetaStart)+90}
        \pgfmathsetmacro{\xpStartRot}{-\ypStart}
        \pgfmathsetmacro{\ypStartRot}{\xpStart}
        % plot initial state
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        \pic {rectStart={coorStart,\thetaStartRot,\xLSim,\yLSim}};
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStartRot}{\ypStartRot}}
            {\pgfplotspointaxisdirectionxy{\rpSim}{0}}
            {\pgfplotspointaxisdirectionxy{0}{\rpSim}}
        };
        %------------------------------------------------------------------------
        \pgfplotsextra{
            \foreach \i in {45,210}{%
                % read coordinates for \i
                \pgfplotstablegetelem{\i}{x_opt}\of\tableTrackingEightCCState
                \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{y_opt}\of\tableTrackingEightCCState
                \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{theta_opt}\of\tableTrackingEightCCState
                \pgfmathsetmacro{\theta}{\pgfplotsretval};
                \pgfplotstablegetelem{\i}{x_pusher}\of\tableTrackingEightCCState
                \pgfmathsetmacro{\xp}{\pgfplotsretval};
                \pgfplotstablegetelem{\i}{y_pusher}\of\tableTrackingEightCCState
                \pgfmathsetmacro{\yp}{\pgfplotsretval};
                % transform variables
                \pgfmathsetmacro{\thetaR}{deg(\theta)+90}
                \pgfmathsetmacro{\xCoorR}{-\yCoor}
                \pgfmathsetmacro{\yCoorR}{\xCoor}
                \pgfmathsetmacro{\xpR}{-\yp}
                \pgfmathsetmacro{\ypR}{\xp}
                % Get coordinates
                \coordinate (coor) at (axis cs:\xCoorR,\yCoorR);
                \coordinate (coorp) at (axis cs:\xpR,\ypR);
                % draw slider
                \pic {rectObj={coor,\thetaR,\xLSim,\yLSim}};
                % draw pusher
                \draw[fill=black,draw=black] \pgfextra{
                    \pgfpathellipse{\pgfplotspointaxisxy{\xpR}{\ypR}}
                    {\pgfplotspointaxisdirectionxy{0.008}{0}}
                    {\pgfplotspointaxisdirectionxy{0}{0.008}}
                };
            }
        }
        %------------------------------------------------------------------------
        % draw nominal trajectory
        \addplot[
            black!20!red,
            dashdotted,
            thick,
        ] table [
            col sep=comma,
            x expr={-\thisrow{y_nom}},
            y={x_nom},
        ] {\tableTrackingEightCCState};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            black,
        ] table [
            col sep=comma,
            x expr={-\thisrow{y_opt}},
            y={x_opt},
        ] {\tableTrackingEightCCState};
        %%------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            densely dashdotdotted,
            blue,
        ] table [
            col sep=comma,
            x expr={-\thisrow{y_opt}},
            y={x_opt},
        ] {\tableTrackingEightMIState};
        %------------------------------------------------------------------------
    \end{axis}
    %  ------------------------------------------------------------------------
    %  planning without obstacles
    %  ------------------------------------------------------------------------
    % definitions
    \def\idxMiddle{35}
    %  load tables
    \pgfplotstableread[col sep=comma, header=true]{data/planning_without_obstacles_state.csv}{\table}
    % number of rows
    \pgfplotstablegetrowsof{\table} % determine no of rows
    \pgfmathsetmacro{\Nrows}{\pgfplotsretval-1}
    %------------------------------------------------------------------------
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_slider}\of{\table}
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_slider}\of{\table}
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_slider}\of{\table}
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of{\table}
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of{\table}
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    %------------------------------------------------------------------------
    % read coordinates for idxMiddle
    \pgfplotstablegetelem{\idxMiddle}{x_slider}\of{\table}
    \pgfmathsetmacro{\xMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{y_slider}\of{\table}
    \pgfmathsetmacro{\yMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{theta_slider}\of{\table}
    \pgfmathsetmacro{\thetaMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{x_pusher}\of{\table}
    \pgfmathsetmacro{\xpMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{y_pusher}\of{\table}
    \pgfmathsetmacro{\ypMiddle}{\pgfplotsretval}
    %------------------------------------------------------------------------
    % read coordinates for Nrows
    \pgfplotstablegetelem{\Nrows}{x_slider}\of{\table}
    \pgfmathsetmacro{\xGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{y_slider}\of{\table}
    \pgfmathsetmacro{\yGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{theta_slider}\of{\table}
    \pgfmathsetmacro{\thetaEnd}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{x_pusher}\of{\table}
    \pgfmathsetmacro{\xpGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{y_pusher}\of{\table}
    \pgfmathsetmacro{\ypGoal}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=planningWithoutObs,
        at={($(circle.south west)+(0,-0.9cm)$)},
        anchor=north west,
        xlabel={$\mathrm{x}\;[\si{\meter}]$},
        ylabel={$\mathrm{y}\;[\si{\meter}]$},
        height=6.0cm,
        xmin=-0.07, xmax=0.43,
        % enlarge x limits=0.09,
        % enlarge y limits=0.09,
        axis equal image,
    ]
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        \coordinate (coorMiddle) at (axis cs:\xMiddle,\yMiddle);
        \coordinate (coorEnd) at (axis cs:\xGoal,\yGoal);
        %------------------------------------------------------------------------
        \pic {rectStart={coorStart,deg(\thetaStart),\xLSim,\yLSim}};
        \pic {rectObj={coorMiddle,deg(\thetaMiddle),\xLSim,\yLSim}};
        \pic {rectGoal={coorEnd,deg(\thetaEnd),\xLSim,\yLSim}};
        %------------------------------------------------------------------------
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStart}{\ypStart}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        \draw[fill=black,draw=black] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpMiddle}{\ypMiddle}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        \draw[fill=black!20!red,draw=black!20!red] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpGoal}{\ypGoal}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        %------------------------------------------------------------------------
        \addplot[
            black!20!red,
            thick,
        ] table [
            col sep=comma,
            x={x_slider},
            y={y_slider},
        ] {\table};
        %------------------------------------------------------------------------
        \addplot[
            dashed,
            black!20!red,
            thick,
        ] table [
            col sep=comma,
            x={x_pusher},
            y={y_pusher},
        ] {\table};
        %------------------------------------------------------------------------
    \end{axis}
    %  ------------------------------------------------------------------------
    %  planning with obstacles
    %  ------------------------------------------------------------------------
    %  definitions
    \def\idxMiddle{35}
    % load table
    \pgfplotstableread[col sep=comma, header=true]{data/planning_with_obstacles_state.csv}{\table}
    % number of rows
    \pgfplotstablegetrowsof{\table} % determine no of rows
    \pgfmathsetmacro{\Nrows}{\pgfplotsretval-1}
    %------------------------------------------------------------------------
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_slider}\of{\table}
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_slider}\of{\table}
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_slider}\of{\table}
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of{\table}
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of{\table}
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    %------------------------------------------------------------------------
    % read coordinates for idxMiddle
    \pgfplotstablegetelem{\idxMiddle}{x_slider}\of{\table}
    \pgfmathsetmacro{\xMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{y_slider}\of{\table}
    \pgfmathsetmacro{\yMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{theta_slider}\of{\table}
    \pgfmathsetmacro{\thetaMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{x_pusher}\of{\table}
    \pgfmathsetmacro{\xpMiddle}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxMiddle}{y_pusher}\of{\table}
    \pgfmathsetmacro{\ypMiddle}{\pgfplotsretval}
    %------------------------------------------------------------------------
    % read coordinates for Nrows
    \pgfplotstablegetelem{\Nrows}{x_slider}\of{\table}
    \pgfmathsetmacro{\xGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{y_slider}\of{\table}
    \pgfmathsetmacro{\yGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{theta_slider}\of{\table}
    \pgfmathsetmacro{\thetaEnd}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{x_pusher}\of{\table}
    \pgfmathsetmacro{\xpGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\Nrows}{y_pusher}\of{\table}
    \pgfmathsetmacro{\ypGoal}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=planningWithObs,
        at={($(eight.south east)+(0,-0.9cm)$)},
        anchor=north east,
        xlabel={$\mathrm{x}\;[\si{\meter}]$},
        height=6.0cm,
        xmin=-0.07, xmax=0.43,
        yticklabels={,,},
        axis equal image,
    ]
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        \coordinate (coorMiddle) at (axis cs:\xMiddle,\yMiddle);
        \coordinate (coorEnd) at (axis cs:\xGoal,\yGoal);
        %------------------------------------------------------------------------
        \pic {rectStart={coorStart,deg(\thetaStart),\xLSim,\yLSim}};
        \pic {rectObj={coorMiddle,deg(\thetaMiddle),\xLSim,\yLSim}};
        \pic {rectGoal={coorEnd,deg(\thetaEnd),\xLSim,\yLSim}};
        %------------------------------------------------------------------------
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStart}{\ypStart}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        \draw[fill=black,draw=black] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpMiddle}{\ypMiddle}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        \draw[fill=black!20!red,draw=black!20!red] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpGoal}{\ypGoal}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        %------------------------------------------------------------------------
        % Draw obstacles
        \draw[fill=blue!80!black, draw=blue!80!black] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{0.3}{0.0}}
            {\pgfplotspointaxisdirectionxy{0.05}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.05}}
        };
        \draw[fill=blue!80!black, draw=blue!80!black] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{0.0}{0.4}}
            {\pgfplotspointaxisdirectionxy{0.05}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.05}}
        };
        \draw[fill=blue!80!black, draw=blue!80!black] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{0.2}{0.2}}
            {\pgfplotspointaxisdirectionxy{0.05}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.05}}
        };
        %------------------------------------------------------------------------
        \addplot[
            black!20!red,
            thick,
        ] table [
            col sep=comma,
            x={x_slider},
            y={y_slider},
        ] {\table};
        %------------------------------------------------------------------------
        \addplot[
            dashed,
            thick,
            black!20!red,
        ] table [
            col sep=comma,
            x={x_pusher},
            y={y_pusher},
        ] {\table};
        %------------------------------------------------------------------------
    \end{axis}
    %  ------------------------------------------------------------------------
    %  Experiment tracking ellipse without disturbance
    %  ------------------------------------------------------------------------
    % load table
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_ellipse_without_disturbance.csv}{\table}
    % number of rows
    \pgfplotstablegetrowsof{\table} % determine no of rows
    \pgfmathsetmacro{\Nrows}{\pgfplotsretval-1}
    %------------------------------------------------------------------------
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_opt}\of\table
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_opt}\of\table
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_opt}\of\table
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of\table
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of\table
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=trackingEllipseWithoutDist,
        clip=false,
        at={($(eight.north east)+(0.3cm,0)$)},
        anchor=north west,
        height=6.7cm,
        xmin=-0.46, xmax=0.42,
        ymin=-0.80, ymax=-0.37,
        ytick pos=right,
        ylabel={$\mathrm{y}\;[\si{\meter}]$},
        xticklabels={,,},
        axis equal image,
    ]
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        \coordinate (coorpStart) at (axis cs:\xpStart,\ypStart);
        %------------------------------------------------------------------------
        \pic {rectStart={coorStart,deg(\thetaStart),0.09,0.198}};
        %------------------------------------------------------------------------
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStart}{\ypStart}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        %------------------------------------------------------------------------
        % draw moving slider
        \pgfplotsextra{
            \foreach \i in {60,120,170}{
                % read coordinates for \i
                \pgfplotstablegetelem{\i}{x_opt}\of\table
                \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{y_opt}\of\table
                \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{theta_opt}\of\table
                \pgfmathsetmacro{\theta}{\pgfplotsretval};
                \pgfplotstablegetelem{\i}{x_pusher}\of\table
                \pgfmathsetmacro{\xp}{\pgfplotsretval};
                \pgfplotstablegetelem{\i}{y_pusher}\of\table
                \pgfmathsetmacro{\yp}{\pgfplotsretval};
                % Get coordinates
                \coordinate (coor) at (axis cs:\xCoor,\yCoor);
                \coordinate (coorp) at (axis cs:\xp,\yp);
                % draw slider
                \pic {rectObj={coor,deg(\theta),0.09,0.198}};
                % draw pusher
                \draw[fill=black,draw=black] \pgfextra{
                    \pgfpathellipse{\pgfplotspointaxisxy{\xp}{\yp}}
                    {\pgfplotspointaxisdirectionxy{0.008}{0}}
                    {\pgfplotspointaxisdirectionxy{0}{0.008}}
                };
            }
        }
        %------------------------------------------------------------------------
        % draw nominal trajectory
        \addplot[
            black!20!red,
            dashdotted,
            thick,
        ] table [
            col sep=comma,
            x={x_nom},
            y={y_nom},
        ] {\table};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            black,
        ] table [
            col sep=comma,
            x={x_opt},
            y={y_opt},
        ] {\table};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            dashed,
            black,
        ] table [
            col sep=comma,
            x={x_pusher},
            y={y_pusher},
        ] {\table};
        %------------------------------------------------------------------------
    \end{axis}
    %  ------------------------------------------------------------------------
    %  Experiment tracking ellipse with disturbance
    %  ------------------------------------------------------------------------
    % load table
    \pgfplotstableread[col sep=comma, header=true]{data/tracking_ellipse_with_disturbance.csv}{\table}
    % number of rows
    \pgfplotstablegetrowsof{\table} % determine no of rows
    \pgfmathsetmacro{\Nrows}{\pgfplotsretval-1}
    %------------------------------------------------------------------------
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_opt}\of\table
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_opt}\of\table
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_opt}\of\table
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of\table
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of\table
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=trackingEllipseWithDist,
        clip=false,
        at={($(trackingEllipseWithoutDist.south east)+(0,-0.27cm)$)},
        anchor=north east,
        height=6.7cm,
        xmin=-0.46, xmax=0.42,
        ymin=-0.80, ymax=-0.37,
        ytick pos=right,
        xticklabels={,,},
        ylabel={$\mathrm{y}\;[\si{\meter}]$},
        axis equal image,
    ]
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        \coordinate (coorpStart) at (axis cs:\xpStart,\ypStart);
        %------------------------------------------------------------------------
        \pic {rectStart={coorStart,deg(\thetaStart),0.09,0.198}};
        %------------------------------------------------------------------------
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStart}{\ypStart}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        %------------------------------------------------------------------------
        % draw moving slider
        \pgfplotsextra{
            \foreach \i in {80,147,200}{
                \pgfmathsetmacro{\iOffset}{\i-1}
                % read coordinates for \i
                \pgfplotstablegetelem{\i}{x_opt}\of\table
                \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{y_opt}\of\table
                \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{theta_opt}\of\table
                \pgfmathsetmacro{\theta}{\pgfplotsretval};
                \pgfplotstablegetelem{\iOffset}{x_pusher}\of\table
                \pgfmathsetmacro{\xp}{\pgfplotsretval};
                \pgfplotstablegetelem{\iOffset}{y_pusher}\of\table
                \pgfmathsetmacro{\yp}{\pgfplotsretval};
                % Get coordinates
                \coordinate (coor) at (axis cs:\xCoor,\yCoor);
                \coordinate (coorp) at (axis cs:\xp,\yp);
                % draw slider
                \pic {rectObj={coor,deg(\theta),0.09,0.198}};
                % draw pusher
                \draw[fill=black,draw=black] \pgfextra{
                    \pgfpathellipse{\pgfplotspointaxisxy{\xp}{\yp}}
                    {\pgfplotspointaxisdirectionxy{0.008}{0}}
                    {\pgfplotspointaxisdirectionxy{0}{0.008}}
                };
            }
        }
        % draw disturbance points
        \pgfplotsextra{
            \foreach \i in {46,61,76,160,174,196}{
                % read coordinates for \i
                \pgfplotstablegetelem{\i}{x_opt}\of\table
                \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{y_opt}\of\table
                \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
                \coordinate (coor) at (axis cs:\xCoor,\yCoor);
                \draw[color=black!20!red, mark size=4.0pt, thick] plot[mark=x] coordinates{(coor)} node {};
            }
        }
        %------------------------------------------------------------------------
        % draw nominal trajectory
        \addplot[
            thick,
            dashdotted,
            black!20!red,
        ] table [
            col sep=comma,
            x={x_nom},
            y={y_nom},
        ] {\table};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            black,
        ] table [
            col sep=comma,
            x={x_opt},
            y={y_opt},
        ] {\table};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            dashed,
            black,
        ] table [
            col sep=comma,
            x={x_pusher},
            y={y_pusher},
        ] {\table};
        %------------------------------------------------------------------------
    \end{axis}
    %  ------------------------------------------------------------------------
    %  Experiment planning with obstacles
    %  ------------------------------------------------------------------------
    %  definition
    \def\idxMiddle{60}
    \def\xl{0.09}
    \def\yl{0.198}
    \def\rObs{0.065}
    \def\rp{0.008}
    % load table
    \pgfplotstableread[col sep=comma, header=true]{data/planning_with_obstacle.csv}{\table}
    % number of rows
    \pgfplotstablegetrowsof{\table} % determine no of rows
    \pgfmathsetmacro{\Nrows}{\pgfplotsretval-1}
    \pgfmathsetmacro{\NrowsOffset}{\Nrows-2}
    %------------------------------------------------------------------------
    % read coordinates for idxStart
    \pgfplotstablegetelem{\idxStart}{x_opt}\of\table
    \pgfmathsetmacro{\xStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_opt}\of\table
    \pgfmathsetmacro{\yStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{theta_opt}\of\table
    \pgfmathsetmacro{\thetaStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_pusher}\of\table
    \pgfmathsetmacro{\xpStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_pusher}\of\table
    \pgfmathsetmacro{\ypStart}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{x_obs}\of\table
    \pgfmathsetmacro{\xObs}{\pgfplotsretval}
    \pgfplotstablegetelem{\idxStart}{y_obs}\of\table
    \pgfmathsetmacro{\yObs}{\pgfplotsretval}
    \pgfplotstablegetelem{\NrowsOffset}{x_nom}\of\table
    \pgfmathsetmacro{\xGoal}{\pgfplotsretval}
    \pgfplotstablegetelem{\NrowsOffset}{y_nom}\of\table
    \pgfmathsetmacro{\yGoal}{\pgfplotsretval}
    %------------------------------------------------------------------------
    \begin{axis}[
        name=planningExp,
        clip=false,
        at={($(planningWithObs.south east)+(0.3cm,0)$)},
        anchor=south west,
        height=6.7cm,
        xmin=-0.46, xmax=0.42,
        ymin=-0.75, ymax=-0.30,
        ytick pos=right,
        xlabel={$\mathrm{x}\;[\si{\meter}]$},
        ylabel={$\mathrm{y}\;[\si{\meter}]$},
        axis equal image,
    ]
        \coordinate (coorStart) at (axis cs:\xStart,\yStart);
        \coordinate (coorpStart) at (axis cs:\xpStart,\ypStart);
        \coordinate (coorGoal) at (axis cs:\xGoal,\yGoal);
        %------------------------------------------------------------------------
        \pic {rectStart={coorStart,deg(\thetaStart),\xl,\yl}};
        \pic {rectGoal={coorGoal,180,\xl,\yl}};
        %------------------------------------------------------------------------
        % draw pusher
        \draw[fill=black!50!green,draw=black!50!green] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xpStart}{\ypStart}}
            {\pgfplotspointaxisdirectionxy{0.01}{0}}
            {\pgfplotspointaxisdirectionxy{0}{0.01}}
        };
        %------------------------------------------------------------------------
        \draw[fill=blue!80!black,draw=blue!80!black] \pgfextra{
            \pgfpathellipse{\pgfplotspointaxisxy{\xObs}{\yObs}}
            {\pgfplotspointaxisdirectionxy{\rObs}{0}}
            {\pgfplotspointaxisdirectionxy{0}{\rObs}}
        };
        %------------------------------------------------------------------------
        % draw moving slider
        \pgfplotsextra{
            \foreach \i in {72, 90}{
                \pgfmathsetmacro{\iOffset}{\i-2}
                % read coordinates for \i
                \pgfplotstablegetelem{\i}{x_opt}\of\table
                \pgfmathsetmacro{\xCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{y_opt}\of\table
                \pgfmathsetmacro{\yCoor}{\pgfplotsretval}
                \pgfplotstablegetelem{\i}{theta_opt}\of\table
                \pgfmathsetmacro{\theta}{\pgfplotsretval};
                \pgfplotstablegetelem{\iOffset}{x_pusher}\of\table
                \pgfmathsetmacro{\xp}{\pgfplotsretval};
                \pgfplotstablegetelem{\iOffset}{y_pusher}\of\table
                \pgfmathsetmacro{\yp}{\pgfplotsretval};
                % Get coordinates
                \coordinate (coor) at (axis cs:\xCoor,\yCoor);
                \coordinate (coorp) at (axis cs:\xp,\yp);
                % draw slider
                \pic {rectObj={coor,deg(\theta),\xl,\yl}};
                % draw pusher
                \draw[fill=black,draw=black] \pgfextra{
                    \pgfpathellipse{\pgfplotspointaxisxy{\xp}{\yp}}
                    {\pgfplotspointaxisdirectionxy{\rp}{0}}
                    {\pgfplotspointaxisdirectionxy{0}{\rp}}
                };
            }
        }
        %------------------------------------------------------------------------
        % draw planned trajectory of slider
        \addplot[
            thick,
            black!20!red,
        ] table [
            col sep=comma,
            x={x_nom},
            y={y_nom},
            restrict expr to domain={\thisrow{idx}}{0:\NrowsOffset},
        ] {\table};
        %------------------------------------------------------------------------
        % draw planned trajectory of pusher
        \addplot[
            thick,
            black!20!red,
            dashed,
        ] table [
            col sep=comma,
            x expr={\thisrow{x_nom}-((\xl/2.)+\rp)*cos(deg(\thisrow{theta_nom}))+(\xl/2.)*tan(deg(\thisrow{psi_nom}))*sin(deg(\thisrow{theta_nom}))},
            y expr={\thisrow{y_nom}-((\xl/2.)+\rp)*sin(deg(\thisrow{theta_nom}))-(\xl/2.)*tan(deg(\thisrow{psi_nom}))*cos(deg(\thisrow{theta_nom}))},
            restrict expr to domain={\thisrow{idx}}{0:\NrowsOffset},
        ] {\table};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            black,
        ] table [
            col sep=comma,
            x={x_opt},
            y={y_opt},
        ] {\table};
        %------------------------------------------------------------------------
        % draw actual trajectory
        \addplot[
            dashed,
            black,
        ] table [
            col sep=comma,
            x={x_pusher},
            y={y_pusher},
        ] {\table};
        %------------------------------------------------------------------------
    \end{axis}
    %------------------------------------------------------------------------
    % Legend
    \node[above=0.4cm, anchor=south] (legend) at ($(circle.north west)!0.5!(trackingEllipseWithoutDist.north east)$) {\pgfplotslegendfromname{commonLegendTraj}};
    %------------------------------------------------------------------------
    % labels
    \node (labela) at ($(circle.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:tracking_circle_traj}};
    \node (labelb) at ($(eight.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:tracking_eight_traj}};
    \node (labelc) at ($(planningWithoutObs.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:plannning_without_obstacles}};
    \node (labeld) at ($(planningWithObs.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:planning_with_obstacles}};
    \node (labele) at ($(trackingEllipseWithoutDist.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:tracking_ellipse_without_disturbances}};
    \node (labelf) at ($(trackingEllipseWithDist.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:tracking_ellipse_with_disturbances}};
    \node (labelg) at ($(planningExp.north west)$) [left=0.2cm, text width=2em, anchor=south west, align=center] {\subcaption{}\label{fig:planning_with_obstacle_experiment}};
    %------------------------------------------------------------------------
    %  box around plots
    \draw[very thick] ($(eight.north east)+(1.5mm,4mm)$) -- ($(planningWithObs.south east)+(1.5mm,-8mm)$);
    \node (arrowRight) at ($(eight.north east)+(1.5mm,4mm)$) [below right, anchor=north west] {$\longrightarrow$};
    \node (arrowLeft) at ($(eight.north east)+(1.5mm,4mm)$) [below left, anchor=north east] {$\longleftarrow$};
    \node (text1) at ($(circle.north west)!0.5!(eight.north east)$) [above] {\textbf{numerical experiment results}};
    \node (text2) at ($(trackingEllipseWithoutDist.north west)!0.5!(trackingEllipseWithoutDist.north east)$) [above] {\textbf{robot experiment results}};
    %------------------------------------------------------------------------
\end{tikzpicture}

